Open Quantum Assembly Language

This document describes a quantum assembly language (QASM) called OpenQASM that is used to implement experiments with low depth quantum circuits. OpenQASM represents universal physical circuits over the CNOT plus SU(2) basis with straight-line code that includes measurement, reset, fast feedback, and gate subroutines. The simple text language can be written by hand or by higher level tools and may be executed on the IBM Q Experience.

==> qpics/c1.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 22.500000);
% Drawing wires
% Line 2: q0 W q[0]
\draw[color=black] (0.000000,15.000000) -- (12.000000,15.000000);
\draw[color=black] (12.000000,15.00000) -- (24.000000,15.00000);
% \draw[color=black] (12.000000,15.500000) -- (24.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[0]$};
% Line 3: c0 W c[0]
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
\draw[color=black] (0.000000,-1.5000000) -- (24.000000,-1.5000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c[0]$};
% Done with wires; drawing gates
% Line 4: q0:cwire +c0 %% or
%\draw (30.000000, 13.00000) node[text width=144pt,below,text centered] {\scriptsize or};
% \draw (11.500000,15.000000) -- (11.500000,0.000000);
 \draw (12.00000,15.000000) -- (12.00000,0.000000);
%\filldraw (12.000000, 15.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (12.000000, 0.000000) circle(3.000000pt);
 \clip (12.000000, 0.000000) circle(3.000000pt);
\draw (9.000000, 0.000000) -- (15.000000, 0.000000);
% \draw (12.000000, -3.000000) -- (12.000000, 3.000000);
\end{scope}
\draw[fill=white] (6.000000, 9.000000) rectangle (18.000000, 21.000000);
\draw[very thin] (12.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (12.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (12.000000, 9.600000) -- +(80:10.392305pt);
\draw[->,>=stealth] (12.000000, 10.00000)  -- +(270:10.392305pt); % arrowhead
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c10.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (82.000000, 22.500000);
% Drawing wires
% Line 1: q0 W q[0]
\draw[color=black] (0.000000,15.000000) -- (82.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[0]$};
% Line 2: c W c
\draw[color=black] (0.000000,0.000000) -- (82.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c$};
% Done with wires; drawing gates
% Line 3: c / 2 %% ==3
\draw (51.000000, -.500000) node[text width=144pt,below,text centered]{\scriptsize ==3};
%\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{2}$};
% Line 4: q0 G {u($\theta$,$\phi$,$\lambda$)} c  width=50
\draw (50.5000000,15.000000) -- (50.5000000,0.000000);
\draw (51.5000000,15.000000) -- (51.5000000,0.000000);
\begin{scope}
\draw[fill=white] (51.000000, 15.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (51.000000, 15.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\draw (51.000000, 15.000000) node {\scriptsize {U($\theta$,$\phi$,$\lambda$)}};
\end{scope}
\filldraw (51.000000, 0.000000) circle(1.500000pt);
\draw[color=black] (0.000000,-1.5000000) -- (82.000000,-1.5000000);
\draw (4.000000, -6.000000) -- (12.000000, 6.000000);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c11.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (62.000000, 37.500000);
% Drawing wires
% Line 2: q0 W q[0]
\draw[color=black] (0.000000,30.000000) -- (62.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q[0]$};
% Line 3: c0 W c[0]
\draw[color=black] (0.000000,15.000000) -- (62.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$c[0]$};
% Line 4: c1 W c[1]
\draw[color=black] (0.000000,0.000000) -- (62.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c[1]$};
% Done with wires; drawing gates
% Line 5: q0 G {u($\theta$,$\phi$,$\lambda$)} c1  width=50 %% ==3
\draw (31.000000, -.500000) node[text width=144pt,below,text centered] {\scriptsize ==3};
\draw (30.5000000,30.000000) -- (30.5000000,0.000000);
\draw (31.5000000,30.000000) -- (31.5000000,0.000000);
\filldraw (31.000000, 15.000000) circle(1.500000pt); % extra dot
\begin{scope} 
\draw[fill=white] (31.000000, 30.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (31.000000, 30.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\draw (31.000000, 30.000000) node {\scriptsize{U($\theta$,$\phi$,$\lambda$)}};
\end{scope}
\filldraw (31.000000, 0.000000) circle(1.500000pt);
\draw[color=black] (0.000000,13.5000000) -- (62.000000,13.5000000);
\draw[color=black] (0.000000,-1.5000000) -- (62.000000,-1.5000000);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c12.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (320.000000, 82.500000);
% Drawing wires
% Line 1: q0 W q[0]\ket{0}
\draw[color=black] (0.000000,75.000000) -- (164.000000,75.000000);
%\draw[color=black] (164.000000,74.500000) -- (311.000000,74.500000);
\draw[color=black] (164.000000,75.00000) -- (311.000000,75.00000);
\draw[color=black] (0.000000,75.000000) node[left] {$q[0]\ket{0}$};
% Line 2: q1 W q[1]\ket{0}
\draw[color=black] (0.000000,60.000000) -- (176.000000,60.000000);
%\draw[color=black] (176.000000,59.500000) -- (311.000000,59.500000);
\draw[color=black] (176.000000,60.00000) -- (311.000000,60.00000);
\draw[color=black] (0.000000,60.000000) node[left] {$q[1]\ket{0}$};
% Line 3: q2 W q[2]\ket{0}
\draw[color=black] (0.000000,45.000000) -- (290.000000,45.000000);
%\draw[color=black] (290.000000,44.500000) -- (311.000000,44.500000);
\draw[color=black] (290.000000,45.00000) -- (311.000000,45.00000);
\draw[color=black] (0.000000,45.000000) node[left] {$q[2]\ket{0}$};
% Line 4: c00 W c0[0]\ 0
\draw[color=black] (0.000000,30.000000) -- (311.000000,30.000000);
\draw[color=black] (0.000000,29.000000) -- (311.000000,29.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$c0[0]\ 0$};
% Line 5: c10 W c1[0]\ 0
\draw[color=black] (0.000000,15.000000) -- (311.000000,15.000000);
\draw[color=black] (0.000000,14.000000) -- (311.000000,14.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$c1[0]~0$};
% Line 6: c20 W c2[0]\ 0
\draw[color=black] (0.000000,0.000000) -- (311.000000,0.000000);
\draw[color=black] (0.000000,-1.000000) -- (311.000000,-1.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c2[0]\ 0$};
% Done with wires; drawing gates
% Line 7: q0 G {u$_{3}$($0.3,0.2,0.1$)} width=80
\begin{scope}
\draw[fill=white] (46.000000, 75.000000) +(-45.000000:56.568542pt and 8.485281pt) -- +(45.000000:56.568542pt and 8.485281pt) -- +(135.000000:56.568542pt and 8.485281pt) -- +(225.000000:56.568542pt and 8.485281pt) -- cycle;
\clip (46.000000, 75.000000) +(-45.000000:56.568542pt and 8.485281pt) -- +(45.000000:56.568542pt and 8.485281pt) -- +(135.000000:56.568542pt and 8.485281pt) -- +(225.000000:56.568542pt and 8.485281pt) -- cycle;
\draw (46.000000, 75.000000) node {{u$_{3}$($0.3,0.2,0.1$)}};
\end{scope}
% Line 8: q1 H
\begin{scope}
\draw[fill=white] (46.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (46.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (46.000000, 60.000000) node {$H$};
\end{scope}
% Line 9: +q2 q1
\draw (101.000000,60.000000) -- (101.000000,45.000000);
\begin{scope}
\draw[fill=white] (101.000000, 45.000000) circle(3.000000pt);
\clip (101.000000, 45.000000) circle(3.000000pt);
\draw (98.000000, 45.000000) -- (104.000000, 45.000000);
\draw (101.000000, 42.000000) -- (101.000000, 48.000000);
\end{scope}
\filldraw (101.000000, 60.000000) circle(1.500000pt);
% Line 10: q0 BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (110.000000,67.500000) -- (110.000000,82.500000);
% Line 11: q1 BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (110.000000,52.500000) -- (110.000000,67.500000);
% Line 12: q2 BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (110.000000,37.500000) -- (110.000000,52.500000);
% Line 13: +q1 q0
\draw (119.000000,75.000000) -- (119.000000,60.000000);
\begin{scope}
\draw[fill=white] (119.000000, 60.000000) circle(3.000000pt);
\clip (119.000000, 60.000000) circle(3.000000pt);
\draw (116.000000, 60.000000) -- (122.000000, 60.000000);
\draw (119.000000, 57.000000) -- (119.000000, 63.000000);
\end{scope}
\filldraw (119.000000, 75.000000) circle(1.500000pt);
% Line 14: q0 H
\begin{scope}
\draw[fill=white] (140.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (140.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (140.000000, 75.000000) node {$H$};
\end{scope}
% Line 15: TOUCH
% Line 16: q0:cwire +c00
%\draw (163.500000,75.000000) -- (163.500000,30.000000);
\draw (164.00000,75.000000) -- (164.00000,40.000000);
\filldraw (164.000000, 75.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (164.000000, 30.000000) circle(3.000000pt);
\clip (164.000000, 30.000000) circle(3.000000pt);
\draw (161.000000, 30.000000) -- (167.000000, 30.000000);
%\draw (164.000000, 27.000000) -- (164.000000, 33.000000);
\end{scope}
\draw[fill=white] (158.000000, 69.000000) rectangle (170.000000, 81.000000);
\draw[very thin] (164.000000, 75.600000) arc (90:150:6.000000pt);
\draw[very thin] (164.000000, 75.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (164.000000, 69.600000) -- +(80:10.392305pt);
% Line 17: q1:cwire +c10
%\draw (175.500000,60.000000) -- (175.500000,15.000000);
\draw (176.00000,60.000000) -- (176.00000,25.000000);
\filldraw (176.000000, 60.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (176.000000, 15.000000) circle(3.000000pt);
\clip (176.000000, 15.000000) circle(3.000000pt);
\draw (173.000000, 15.000000) -- (179.000000, 15.000000);
%\draw (176.000000, 12.000000) -- (176.000000, 18.000000);
\end{scope}
\draw[fill=white] (170.000000, 54.000000) rectangle (182.000000, 66.000000);
\draw[very thin] (176.000000, 60.600000) arc (90:150:6.000000pt);
\draw[very thin] (176.000000, 60.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (176.000000, 54.600000) -- +(80:10.392305pt);
% Line 18: q2 Z c00 %% ==1
\draw (224.000000, 15.00000) node[text width=144pt,below,text centered] {\scriptsize ==1};
\draw (199.000000,45.000000) -- (199.000000,30.000000);
\draw (201.000000,45.000000) -- (201.000000,30.000000);
\begin{scope}
\draw[fill=white] (200.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (200.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (200.000000, 45.000000) node {$Z$};
\end{scope}
\filldraw (200.000000, 30.000000) circle(1.500000pt);
% Line 19: q2 X c10 %% ==1
\draw (200.000000, 30.00000) node[text width=144pt,below,text centered] {\scriptsize ==1};
\draw (223.000000,45.000000) -- (223.000000,15.000000);
\draw (225.000000,45.000000) -- (225.000000,15.000000);
\begin{scope}
\draw[fill=white] (224.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (224.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (224.000000, 45.000000) node {$X$};
\end{scope}
\filldraw (224.000000, 15.000000) circle(1.500000pt);
% Line 20: q2 G {post} width=30
\begin{scope}
\draw[fill=white] (257.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (257.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (257.000000, 45.000000) node {{post}};
\end{scope}
% Line 21: q2:cwire +c20
%\draw (289.500000,45.000000) -- (289.500000,0.000000);
\draw (290.00000,45.000000) -- (290.00000,0.000000);
\filldraw (290.000000, 45.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (290.000000, 0.000000) circle(3.000000pt);
\clip (290.000000, 0.000000) circle(3.000000pt);
\draw (287.000000, 0.000000) -- (293.000000, 0.000000);
%\draw (290.000000, -3.000000) -- (290.000000, 3.000000);
\end{scope}
\draw[fill=white] (284.000000, 39.000000) rectangle (296.000000, 51.000000);
\draw[very thin] (290.000000, 45.600000) arc (90:150:6.000000pt);
\draw[very thin] (290.000000, 45.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (290.000000, 39.600000) -- +(80:10.392305pt);
% Line 22: TOUCH
% Line 23: q0 OUT 0
\filldraw[color=white] (308.000000, 72.000000) rectangle (314.000000, 78.000000);
\draw (308.000000, 72.000000) -- (308.000000, 78.000000);
%\draw (311.000000, 75.000000) node {$\scriptstyle{0}$};
% Line 24: q1 OUT 0
\filldraw[color=white] (308.000000, 57.000000) rectangle (314.000000, 63.000000);
\draw (308.000000, 57.000000) -- (308.000000, 63.000000);
%\draw (311.000000, 60.000000) node {$\scriptstyle{0}$};
% Line 25: q2 OUT 0
\filldraw[color=white] (308.000000, 42.000000) rectangle (314.000000, 48.000000);
\draw (308.000000, 42.000000) -- (308.000000, 48.000000);
\draw[->,>=stealth] (164.000000, 40.00000)  -- +(270:10.392305pt); % arrowhead
\draw[->,>=stealth] (176.000000, 25.00000)  -- +(270:10.392305pt); % arrowhead
\draw[->,>=stealth] (290.000000, 10.00000)  -- +(270:10.392305pt); % arrowhead
%\draw (311.000000, 45.000000) node {$\scriptstyle{0}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c13.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (252.000000, 52.500000);
% Drawing wires
% Line 2: q0 W q[0]\ket{0} c[0]
\draw[color=black] (0.000000,45.000000) -- (240.000000,45.000000);
\draw[color=black] (240.000000,44.500000) -- (252.000000,44.500000);
\draw[color=black] (240.000000,45.500000) -- (252.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$q[0]\ket{0}$};
% Line 3: q1 W q[1]\ket{0} c[1]
\draw[color=black] (0.000000,30.000000) -- (240.000000,30.000000);
\draw[color=black] (240.000000,29.500000) -- (252.000000,29.500000);
\draw[color=black] (240.000000,30.500000) -- (252.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$q[1]\ket{0}$};
% Line 4: q2 W q[2]\ket{0} c[2]
\draw[color=black] (0.000000,15.000000) -- (240.000000,15.000000);
\draw[color=black] (240.000000,14.500000) -- (252.000000,14.500000);
\draw[color=black] (240.000000,15.500000) -- (252.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[2]\ket{0}$};
% Line 5: q3 W q[3]\ket{0} c[3]
\draw[color=black] (0.000000,0.000000) -- (240.000000,0.000000);
\draw[color=black] (240.000000,-0.500000) -- (252.000000,-0.500000);
\draw[color=black] (240.000000,0.500000) -- (252.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$q[3]\ket{0}$};
% Done with wires; drawing gates
% Line 6: q0 X
\begin{scope}
\draw[fill=white] (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 45.000000) node {$X$};
\end{scope}
% Line 7: q2 X
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$X$};
\end{scope}
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (25.000000,-2.500000) -- (25.000000,50.500000);
% Line 8: q0 H
\begin{scope}
\draw[fill=white] (36.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 45.000000) node {$H$};
\end{scope}
% Line 9: q0 q1 %% $\frac{\pi}{2}$
\draw (57.000000, -7.500000) node[text width=144pt,below,text centered] {$\frac{\pi}{2}$};
\draw (57.000000,45.000000) -- (57.000000,30.000000);
\filldraw (57.000000, 45.000000) circle(1.500000pt);
\filldraw (57.000000, 30.000000) circle(1.500000pt);
% Line 10: q1 H
\begin{scope}
\draw[fill=white] (78.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (78.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (78.000000, 30.000000) node {$H$};
\end{scope}
% Line 11: TOUCH
% Line 12: q0 q2 %% $\frac{\pi}{4}$
\draw (99.000000, -7.500000) node[text width=144pt,below,text centered] {$\frac{\pi}{4}$};
\draw (99.000000,45.000000) -- (99.000000,15.000000);
\filldraw (99.000000, 45.000000) circle(1.500000pt);
\filldraw (99.000000, 15.000000) circle(1.500000pt);
% Line 13: q1 q2 %% $\frac{\pi}{2}$
\draw (117.000000, -7.500000) node[text width=144pt,below,text centered] {$\frac{\pi}{2}$};
\draw (117.000000,30.000000) -- (117.000000,15.000000);
\filldraw (117.000000, 30.000000) circle(1.500000pt);
\filldraw (117.000000, 15.000000) circle(1.500000pt);
% Line 14: q2 H
\begin{scope}
\draw[fill=white] (138.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (138.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (138.000000, 15.000000) node {$H$};
\end{scope}
% Line 15: TOUCH
% Line 16: q0 q3 %% $\frac{\pi}{8}$
\draw (159.000000, -7.500000) node[text width=144pt,below,text centered] {$\frac{\pi}{8}$};
\draw (159.000000,45.000000) -- (159.000000,0.000000);
\filldraw (159.000000, 45.000000) circle(1.500000pt);
\filldraw (159.000000, 0.000000) circle(1.500000pt);
% Line 17: q1 q3 %% $\frac{\pi}{4}$
\draw (177.000000, -7.500000) node[text width=144pt,below,text centered] {$\frac{\pi}{4}$};
\draw (177.000000,30.000000) -- (177.000000,0.000000);
\filldraw (177.000000, 30.000000) circle(1.500000pt);
\filldraw (177.000000, 0.000000) circle(1.500000pt);
% Line 18: q2 q3 %% $\frac{\pi}{2}$
\draw (195.000000, -7.500000) node[text width=144pt,below,text centered] {$\frac{\pi}{2}$};
\draw (195.000000,15.000000) -- (195.000000,0.000000);
\filldraw (195.000000, 15.000000) circle(1.500000pt);
\filldraw (195.000000, 0.000000) circle(1.500000pt);
% Line 19: q3 H
\begin{scope}
\draw[fill=white] (216.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (216.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (216.000000, -0.000000) node {$H$};
\end{scope}
% Line 20: TOUCH
% Line 21: q0 M
\draw[fill=white] (234.000000, 39.000000) rectangle (246.000000, 51.000000);
\draw[very thin] (240.000000, 45.600000) arc (90:150:6.000000pt);
\draw[very thin] (240.000000, 45.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (240.000000, 39.600000) -- +(80:10.392305pt);
% Line 22: q1 M
\draw[fill=white] (234.000000, 24.000000) rectangle (246.000000, 36.000000);
\draw[very thin] (240.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (240.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (240.000000, 24.600000) -- +(80:10.392305pt);
% Line 23: q2 M
\draw[fill=white] (234.000000, 9.000000) rectangle (246.000000, 21.000000);
\draw[very thin] (240.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (240.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (240.000000, 9.600000) -- +(80:10.392305pt);
% Line 24: q3 M
\draw[fill=white] (234.000000, -6.000000) rectangle (246.000000, 6.000000);
\draw[very thin] (240.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (240.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (240.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (252.000000,45.000000) node[right] {$c[0]$};
\draw[color=black] (252.000000,30.000000) node[right] {$c[1]$};
\draw[color=black] (252.000000,15.000000) node[right] {$c[2]$};
\draw[color=black] (252.000000,0.000000) node[right] {$c[3]$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c13a.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
%\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (582.000000, 112.500000);
% Drawing wires
% Line 2: q0 W q[0]\ket{0}
\draw[color=black] (0.000000,105.000000) -- (60.000000,105.000000);
%\draw[color=black] (60.000000,104.500000) -- (573.000000,104.500000);
\draw[color=black] (60.000000,105.00000) -- (573.000000,105.00000);
\draw[color=black] (0.000000,105.000000) node[left] {$q[0]\ket{0}$};
% Line 3: q1 W q[1]\ket{0}
\draw[color=black] (0.000000,90.000000) -- (170.000000,90.000000);
%\draw[color=black] (170.000000,89.500000) -- (573.000000,89.500000);
\draw[color=black] (170.000000,90.00000) -- (573.000000,90.00000);
\draw[color=black] (0.000000,90.000000) node[left] {$q[1]\ket{0}$};
% Line 4: q2 W a[2]\ket{0}
\draw[color=black] (0.000000,75.000000) -- (330.000000,75.000000);
%\draw[color=black] (330.000000,74.500000) -- (573.000000,74.500000);
\draw[color=black] (330.000000,75.00000) -- (573.000000,75.00000);
\draw[color=black] (0.000000,75.000000) node[left] {$a[2]\ket{0}$};
% Line 5: q3 W q[3]\ket{0}
\draw[color=black] (0.000000,60.000000) -- (552.000000,60.000000);
%\draw[color=black] (552.000000,59.500000) -- (573.000000,59.500000);
\draw[color=black] (552.000000,60.00000) -- (573.000000,60.00000);
\draw[color=black] (0.000000,60.000000) node[left] {$q[3]\ket{0}$};
% Line 6: c00 W c0[0]\-0
\draw[color=black] (0.000000,45.000000) -- (573.000000,45.000000);
\draw[color=black] (0.000000,44.000000) -- (573.000000,44.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$c0[0]~~0$};
% Line 7: c10 W c1[0]\-0
\draw[color=black] (0.000000,30.000000) -- (573.000000,30.000000);
\draw[color=black] (0.000000,29.000000) -- (573.000000,29.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$c1[0]~~0$};
% Line 8: c20 W c2[0]\-0
\draw[color=black] (0.000000,15.000000) -- (573.000000,15.000000);
\draw[color=black] (0.000000,14.000000) -- (573.000000,14.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$c2[0]~~0$};
% Line 9: c30 W c3[0]\-0
\draw[color=black] (0.000000,0.000000) -- (573.000000,0.000000);
\draw[color=black] (0.000000,-1.000000) -- (573.000000,-1.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c3[0]~~0$};
% Done with wires; drawing gates
% Line 10: q0 H
\begin{scope}
\draw[fill=white] (12.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 105.000000) node {$H$};
\end{scope}
% Line 11: q1 H
\begin{scope}
\draw[fill=white] (12.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 90.000000) node {$H$};
\end{scope}
% Line 12: q2 H
\begin{scope}
\draw[fill=white] (12.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 75.000000) node {$H$};
\end{scope}
% Line 13: q3 H
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {$H$};
\end{scope}
% Line 14: q0 q1 q2 q3 BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (24.000000,52.500000) -- (24.000000,112.500000);
% Line 15: q0 H
\begin{scope}
\draw[fill=white] (36.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 105.000000) node {$H$};
\end{scope}
% Line 16: q0:cwire +c00
%\draw (59.500000,105.000000) -- (59.500000,45.000000);
\draw (60.00000,105.000000) -- (60.00000,45.000000);
\filldraw (60.000000, 105.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (60.000000, 45.000000) circle(3.000000pt);
\clip (60.000000, 45.000000) circle(3.000000pt);
\draw (57.000000, 45.000000) -- (63.000000, 45.000000);
%\draw (60.000000, 42.000000) -- (60.000000, 48.000000);
\end{scope}
\draw[->,>=stealth] (60.000000, 55.00000)  -- +(270:10.392305pt); % arrowhead
\draw[fill=white] (54.000000, 99.000000) rectangle (66.000000, 111.000000);
\draw[very thin] (60.000000, 105.600000) arc (90:150:6.000000pt);
\draw[very thin] (60.000000, 105.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (60.000000, 99.600000) -- +(80:10.392305pt);
% Line 17: q1 G:width=50 $u(0,0,\frac{\pi}{2}$ c00 %% ==1
\draw (103.000000,42.500000) node[text width=144pt,below,text centered] {\scriptsize ==1};
\draw (102.000000,90.000000) -- (102.000000,45.000000);
\draw (104.000000,90.000000) -- (104.000000,45.000000);
\begin{scope}
\draw[fill=white] (103.000000, 90.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (103.000000, 90.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
%\draw (103.000000, 90.000000) node {\scriptsize$u_{1}(\frac{\pi}{2})$};
\draw (103.000000, 90.000000) node {\scriptsize$u_{1}(\pi/2)$};
\end{scope}
\filldraw (103.000000, 45.000000) circle(1.500000pt);
% Line 18: q1 H
\begin{scope}
\draw[fill=white] (146.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (146.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (146.000000, 90.000000) node {$H$};
\end{scope}
% Line 19: TOUCH
% Line 20: q1:cwire +c10
%\draw (169.500000,90.000000) -- (169.500000,30.000000);
\draw (170.00000,90.000000) -- (170.00000,30.000000);
\filldraw (170.000000, 90.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (170.000000, 30.000000) circle(3.000000pt);
\clip (170.000000, 30.000000) circle(3.000000pt);
\draw (167.000000, 30.000000) -- (173.000000, 30.000000);
%\draw (170.000000, 27.000000) -- (170.000000, 33.000000);
\end{scope}
\draw[->,>=stealth] (170.000000, 40.00000)  -- +(270:10.392305pt); % arrowhead
\draw[fill=white] (164.000000, 84.000000) rectangle (176.000000, 96.000000);
\draw[very thin] (170.000000, 90.600000) arc (90:150:6.000000pt);
\draw[very thin] (170.000000, 90.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (170.000000, 84.600000) -- +(80:10.392305pt);
% Line 21: q2 G:width=50 $u(0,0,\frac{\pi}{4}$ c00 %% ==1
\draw (201.000000, 42.500000) node[text width=144pt,below,text centered] {\scriptsize ==1};
\draw (200.000000,75.000000) -- (200.000000,45.000000);
\draw (202.000000,75.000000) -- (202.000000,45.000000);
\begin{scope}
\draw[fill=white] (201.000000, 75.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (201.000000, 75.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
%\draw (201.000000, 75.000000) node {\scriptsize$u_{1}(\frac{\pi}{4})$};
\draw (201.000000, 75.000000) node {\scriptsize$u_{1}(\pi/4)$};
\end{scope}
\filldraw (201.000000, 45.000000) circle(1.500000pt);
% Line 22: q2 G:width=50 $u(0,0,\frac{\pi}{2}$ c10 %% ==1
\draw (263.000000, 28.500000) node[text width=144pt,below,text centered] {\scriptsize ==1};
\draw (262.000000,75.000000) -- (262.000000,30.000000);
\draw (264.000000,75.000000) -- (264.000000,30.000000);
\begin{scope}
\draw[fill=white] (263.000000, 75.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (263.000000, 75.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
%\draw (263.000000, 75.000000) node {\scriptsize$u_{1}(\frac{\pi}{2})$};
\draw (263.000000, 75.000000) node {\scriptsize$u_{1}(\pi/2)$};
\end{scope}
\filldraw (263.000000, 30.000000) circle(1.500000pt);
% Line 23: q2 H
\begin{scope}
\draw[fill=white] (306.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (306.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (306.000000, 75.000000) node {$H$};
\end{scope}
% Line 24: TOUCH
% Line 25: q2:cwire +c20
%\draw (329.500000,75.000000) -- (329.500000,15.000000);
\draw (330.00000,75.000000) -- (330.00000,15.000000);
\filldraw (330.000000, 75.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (330.000000, 15.000000) circle(3.000000pt);
\clip (330.000000, 15.000000) circle(3.000000pt);
\draw (327.000000, 15.000000) -- (333.000000, 15.000000);
%\draw (330.000000, 12.000000) -- (330.000000, 18.000000);
\end{scope}
\draw[->,>=stealth] (330.000000, 25.00000)  -- +(270:10.392305pt); % arrowhead
\draw[fill=white] (324.000000, 69.000000) rectangle (336.000000, 81.000000);
\draw[very thin] (330.000000, 75.600000) arc (90:150:6.000000pt);
\draw[very thin] (330.000000, 75.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (330.000000, 69.600000) -- +(80:10.392305pt);
% Line 26: q3 G:width=50 $u(0,0,\frac{\pi}{8}$ c00 %% ==1
\draw (361.000000, 42.00000) node[text width=144pt,below,text centered] {\scriptsize ==1};
\draw (360.000000,60.000000) -- (360.000000,45.000000);
\draw (362.000000,60.000000) -- (362.000000,45.000000);
\begin{scope}
\draw[fill=white] (361.000000, 60.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (361.000000, 60.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
%\draw (361.000000, 60.000000) node {\scriptsize$u_{1}(\frac{\pi}{8})$};
\draw (361.000000, 60.000000) node {\scriptsize$u_{1}(\pi/8)$};
\end{scope}
\filldraw (361.000000, 45.000000) circle(1.500000pt);
% Line 27: q3 G:width=50 $u(0,0,\frac{\pi}{4}$ c10 %% ==1
\draw (423.000000, 28.00000) node[text width=144pt,below,text centered] {\scriptsize ==1};
\draw (422.000000,60.000000) -- (422.000000,30.000000);
\draw (424.000000,60.000000) -- (424.000000,30.000000);
\begin{scope}
\draw[fill=white] (423.000000, 60.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (423.000000, 60.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
%\draw (423.000000, 60.000000) node {\scriptsize$u_{1}(\frac{\pi}{4})$};
\draw (423.000000, 60.000000) node {\scriptsize$u_{1}(\pi/4)$};
\end{scope}
\filldraw (423.000000, 30.000000) circle(1.500000pt);
% Line 28: q3 G:width=50 $u(0,0,\frac{\pi}{2}$ c20 %% ==1
\draw (485.000000, 15.00000) node[text width=144pt,below,text centered] {\scriptsize ==1};
\draw (484.000000,60.000000) -- (484.000000,15.000000);
\draw (486.000000,60.000000) -- (486.000000,15.000000);\\
\begin{scope}
\draw[fill=white] (485.000000, 60.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (485.000000, 60.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
%\draw (485.000000, 60.000000) node {\scriptsize$u_{1}(\frac{\pi}{2})$};
\draw (485.000000, 60.000000) node {\scriptsize$u_{1}(\pi/2)$};
\end{scope}
\filldraw (485.000000, 15.000000) circle(1.500000pt);
% Line 29: q3 H
\begin{scope}
\draw[fill=white] (528.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (528.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (528.000000, 60.000000) node {$H$};
\end{scope}
% Line 30: q3:cwire +c30
%\draw (551.500000,60.000000) -- (551.500000,0.000000);
\draw (552.00000,60.000000) -- (552.00000,0.000000);
\filldraw (552.000000, 60.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (552.000000, 0.000000) circle(3.000000pt);
\clip (552.000000, 0.000000) circle(3.000000pt);
\draw (549.000000, 0.000000) -- (555.000000, 0.000000);
%\draw (552.000000, -3.000000) -- (552.000000, 3.000000);
\end{scope}
\draw[->,>=stealth] (552.000000, 10.00000)  -- +(270:10.392305pt); % arrowhead
\draw[fill=white] (546.000000, 54.000000) rectangle (558.000000, 66.000000);
\draw[very thin] (552.000000, 60.600000) arc (90:150:6.000000pt);
\draw[very thin] (552.000000, 60.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (552.000000, 54.600000) -- +(80:10.392305pt);
% Line 31: TOUCH
% Line 32: q0 OUT 0
\filldraw[color=white] (570.000000, 102.000000) rectangle (576.000000, 108.000000);
\draw (570.000000, 102.000000) -- (570.000000, 108.000000);
%\draw (573.000000, 105.000000) node {$\scriptstyle{0}$};
% Line 33: q1 OUT 0
\filldraw[color=white] (570.000000, 87.000000) rectangle (576.000000, 93.000000);
\draw (570.000000, 87.000000) -- (570.000000, 93.000000);
%\draw (573.000000, 90.000000) node {$\scriptstyle{0}$};
% Line 34: q2 OUT 0
\filldraw[color=white] (570.000000, 72.000000) rectangle (576.000000, 78.000000);
\draw (570.000000, 72.000000) -- (570.000000, 78.000000);
%\draw (573.000000, 75.000000) node {$\scriptstyle{0}$};
% Line 35: q3 OUT 0
\filldraw[color=white] (570.000000, 57.000000) rectangle (576.000000, 63.000000);
\draw (570.000000, 57.000000) -- (570.000000, 63.000000);
%\draw (573.000000, 60.000000) node {$\scriptstyle{0}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c14.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (258.000000, 142.500000);
% Drawing wires
% Line 1: cin0 W cin[0]\ket{0}
\draw[color=black] (0.000000,135.000000) -- (258.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$cin[0]\ket{0}$};
% Line 2: a0 W a[0]\ket{0}
\draw[color=black] (0.000000,120.000000) -- (258.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$a[0]\ket{0}$};
% Line 3: a1 W a[1]\ket{0}
\draw[color=black] (0.000000,105.000000) -- (258.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$a[1]\ket{0}$};
% Line 4: a2 W a[2]\ket{0}
\draw[color=black] (0.000000,90.000000) -- (258.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$a[2]\ket{0}$};
% Line 5: a3 W a[3]\ket{0}
\draw[color=black] (0.000000,75.000000) -- (258.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$a[3]\ket{0}$};
% Line 6: b0 W b[0]\ket{0} ans[0]
\draw[color=black] (0.000000,60.000000) -- (246.000000,60.000000);
\draw[color=black] (246.000000,59.500000) -- (258.000000,59.500000);
\draw[color=black] (246.000000,60.500000) -- (258.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$b[0]\ket{0}$};
% Line 7: b1 W b[1]\ket{0} ans[1]
\draw[color=black] (0.000000,45.000000) -- (246.000000,45.000000);
\draw[color=black] (246.000000,44.500000) -- (258.000000,44.500000);
\draw[color=black] (246.000000,45.500000) -- (258.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$b[1]\ket{0}$};
% Line 8: b2 W b[2]\ket{0} ans[2]
\draw[color=black] (0.000000,30.000000) -- (246.000000,30.000000);
\draw[color=black] (246.000000,29.500000) -- (258.000000,29.500000);
\draw[color=black] (246.000000,30.500000) -- (258.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$b[2]\ket{0}$};
% Line 9: b3 W b[3]\ket{0} ans[3]
\draw[color=black] (0.000000,15.000000) -- (246.000000,15.000000);
\draw[color=black] (246.000000,14.500000) -- (258.000000,14.500000);
\draw[color=black] (246.000000,15.500000) -- (258.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$b[3]\ket{0}$};
% Line 10: cout0 W cout[0]\ket{0} ans[4]
\draw[color=black] (0.000000,0.000000) -- (246.000000,0.000000);
\draw[color=black] (246.000000,-0.500000) -- (258.000000,-0.500000);
\draw[color=black] (246.000000,0.500000) -- (258.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$cout[0]\ket{0}$};
% Done with wires; drawing gates
% Line 11: a0 X
\begin{scope}
\draw[fill=white] (12.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 120.000000) node {$X$};
\end{scope}
% Line 12: b0 X
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {$X$};
\end{scope}
% Line 13: b1 X
\begin{scope}
\draw[fill=white] (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 45.000000) node {$X$};
\end{scope}
% Line 14: b2 X
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {$X$};
\end{scope}
% Line 15: b3 X
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$X$};
\end{scope}
% Line 16: cin0 G $0$ a0 G $2$ b0 G $1$ % majority
\draw (36.000000, 142.500000) node[text width=144pt,above,text centered] {\tiny majority};
\draw (36.000000,135.000000) -- (36.000000,60.000000);
\begin{scope}
\draw[fill=white] (36.000000, 135.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 135.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 135.000000) node {$0$};
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 120.000000) node {$2$};
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 60.000000) node {$1$};
\end{scope}
% Line 17: a0 G $0$ a1 G $2$ b1 G $1$ % majority
\draw (60.000000, 125.00000) node[text width=144pt,above,text centered] {\tiny majority};
\draw (60.000000,120.000000) -- (60.000000,45.000000);
\begin{scope}
\draw[fill=white] (60.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 120.000000) node {$0$};
\end{scope}
\begin{scope}
\draw[fill=white] (60.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 105.000000) node {$2$};
\end{scope}
\begin{scope}
\draw[fill=white] (60.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 45.000000) node {$1$};
\end{scope}
% Line 18: a1 G $0$ a2 G $2$ b2 G $1$ % majority
\draw (84.000000, 110.00000) node[text width=144pt,above,text centered] {\tiny majority};
\draw (84.000000,105.000000) -- (84.000000,30.000000);
\begin{scope}
\draw[fill=white] (84.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 105.000000) node {$0$};
\end{scope}
\begin{scope}
\draw[fill=white] (84.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 90.000000) node {$2$};
\end{scope}
\begin{scope}
\draw[fill=white] (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 30.000000) node {$1$};
\end{scope}
% Line 19: a2 G $0$ a3 G $2$ b3 G $1$ % majority
\draw (108.000000, 93.500000) node[text width=144pt,above,text centered] {\tiny majority};
\draw (108.000000,90.000000) -- (108.000000,15.000000);
\begin{scope}
\draw[fill=white] (108.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 90.000000) node {$0$};
\end{scope}
\begin{scope}
\draw[fill=white] (108.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 75.000000) node {$2$};
\end{scope}
\begin{scope}
\draw[fill=white] (108.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 15.000000) node {$1$};
\end{scope}
% Line 20: +cout0 a3
\draw (129.000000,75.000000) -- (129.000000,0.000000);
\begin{scope}
\draw[fill=white] (129.000000, 0.000000) circle(3.000000pt);
\clip (129.000000, 0.000000) circle(3.000000pt);
\draw (126.000000, 0.000000) -- (132.000000, 0.000000);
\draw (129.000000, -3.000000) -- (129.000000, 3.000000);
\end{scope}
\filldraw (129.000000, 75.000000) circle(1.500000pt);
% Line 21: a2 G $0$ a3 G $2$ b3 G $1$ % unmaj
\draw (150.000000, 93.00000) node[text width=144pt,above,text centered] {\tiny unmaj};
\draw (150.000000,90.000000) -- (150.000000,15.000000);
\begin{scope}
\draw[fill=white] (150.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (150.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (150.000000, 90.000000) node {$0$};
\end{scope}
\begin{scope}
\draw[fill=white] (150.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (150.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (150.000000, 75.000000) node {$2$};
\end{scope}
\begin{scope}
\draw[fill=white] (150.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (150.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (150.000000, 15.000000) node {$1$};
\end{scope}
% Line 22: a1 G $0$ a2 G $2$ b2 G $1$ % unmaj
\draw (174.000000, 109.00000) node[text width=144pt,above,text centered] {\tiny unmaj};
\draw (174.000000,105.000000) -- (174.000000,30.000000);
\begin{scope}
\draw[fill=white] (174.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 105.000000) node {$0$};
\end{scope}
\begin{scope}
\draw[fill=white] (174.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 90.000000) node {$2$};
\end{scope}
\begin{scope}
\draw[fill=white] (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 30.000000) node {$1$};
\end{scope}
% Line 23: a0 G $0$ a1 G $2$ b1 G $1$ % unmaj
\draw (198.000000, 124.00000) node[text width=144pt,above,text centered] {\tiny unmaj};
\draw (198.000000,120.000000) -- (198.000000,45.000000);
\begin{scope}
\draw[fill=white] (198.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (198.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (198.000000, 120.000000) node {$0$};
\end{scope}
\begin{scope}
\draw[fill=white] (198.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (198.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (198.000000, 105.000000) node {$2$};
\end{scope}
\begin{scope}
\draw[fill=white] (198.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (198.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (198.000000, 45.000000) node {$1$};
\end{scope}
% Line 24: cin0 G $0$ a0 G $2$ b0 G $1$ % unmaj
\draw (222.000000, 142.00000) node[text width=144pt,above,text centered] {\tiny unmaj};
\draw (222.000000,135.000000) -- (222.000000,60.000000);
\begin{scope}
\draw[fill=white] (222.000000, 135.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (222.000000, 135.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (222.000000, 135.000000) node {$0$};
\end{scope}
\begin{scope}
\draw[fill=white] (222.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (222.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (222.000000, 120.000000) node {$2$};
\end{scope}
\begin{scope}
\draw[fill=white] (222.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (222.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (222.000000, 60.000000) node {$1$};
\end{scope}
% Line 25: TOUCH
% Line 26: b0 M
\draw[fill=white] (240.000000, 54.000000) rectangle (252.000000, 66.000000);
\draw[very thin] (246.000000, 60.600000) arc (90:150:6.000000pt);
\draw[very thin] (246.000000, 60.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (246.000000, 54.600000) -- +(80:10.392305pt);
% Line 27: b1 M
\draw[fill=white] (240.000000, 39.000000) rectangle (252.000000, 51.000000);
\draw[very thin] (246.000000, 45.600000) arc (90:150:6.000000pt);
\draw[very thin] (246.000000, 45.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (246.000000, 39.600000) -- +(80:10.392305pt);
% Line 28: b2 M
\draw[fill=white] (240.000000, 24.000000) rectangle (252.000000, 36.000000);
\draw[very thin] (246.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (246.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (246.000000, 24.600000) -- +(80:10.392305pt);
% Line 29: b3 M
\draw[fill=white] (240.000000, 9.000000) rectangle (252.000000, 21.000000);
\draw[very thin] (246.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (246.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (246.000000, 9.600000) -- +(80:10.392305pt);
% Line 30: cout0 M
\draw[fill=white] (240.000000, -6.000000) rectangle (252.000000, 6.000000);
\draw[very thin] (246.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (246.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (246.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (258.000000,60.000000) node[right] {$ans[0]$};
\draw[color=black] (258.000000,45.000000) node[right] {$ans[1]$};
\draw[color=black] (258.000000,30.000000) node[right] {$ans[2]$};
\draw[color=black] (258.000000,15.000000) node[right] {$ans[3]$};
\draw[color=black] (258.000000,0.000000) node[right] {$ans[4]$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c15.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (192.000000, 22.500000);
% Drawing wires
% Line 1: q0 W q[0]\ket{0} c[0]
\draw[color=black] (0.000000,15.000000) -- (180.000000,15.000000);
\draw[color=black] (180.000000,14.500000) -- (192.000000,14.500000);
\draw[color=black] (180.000000,15.500000) -- (192.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[0]\ket{0}$};
% Line 2: q1 W q[1]\ket{0} c[1]
\draw[color=black] (0.000000,0.000000) -- (180.000000,0.000000);
\draw[color=black] (180.000000,-0.500000) -- (192.000000,-0.500000);
\draw[color=black] (180.000000,0.500000) -- (192.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$q[1]\ket{0}$};
% Done with wires; drawing gates
% Line 3: BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (12.000000,-7.500000) -- (12.000000,22.500000);
% Line 4: q0 H
\begin{scope}
\draw[fill=white] (24.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (24.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (24.000000, 15.000000) node {$H$};
\end{scope}
% Line 5: BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (36.000000,-7.500000) -- (36.000000,22.500000);
% Line 6: q0 q1
\draw (45.000000,15.000000) -- (45.000000,0.000000);
\filldraw (45.000000, 15.000000) circle(1.500000pt);
\filldraw (45.000000, 0.000000) circle(1.500000pt);
% Line 7: BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (54.000000,-7.500000) -- (54.000000,22.500000);
% Line 8: q0 G $S$
\begin{scope}
\draw[fill=white] (66.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (66.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (66.000000, 15.000000) node {$S$};
\end{scope}
% Line 9: q0 q1
\draw (87.000000,15.000000) -- (87.000000,0.000000);
\filldraw (87.000000, 15.000000) circle(1.500000pt);
\filldraw (87.000000, 0.000000) circle(1.500000pt);
% Line 10: BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (96.000000,-7.500000) -- (96.000000,22.500000);
% Line 11: q0 G $S$
\begin{scope}
\draw[fill=white] (108.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 15.000000) node {$S$};
\end{scope}
% Line 12: q0 Z
\begin{scope}
\draw[fill=white] (132.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (132.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, 15.000000) node {$Z$};
\end{scope}
% Line 13: q0 H
\begin{scope}
\draw[fill=white] (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 15.000000) node {$H$};
\end{scope}
% Line 14: BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (168.000000,-7.500000) -- (168.000000,22.500000);
% Line 15: q0 M
\draw[fill=white] (174.000000, 9.000000) rectangle (186.000000, 21.000000);
\draw[very thin] (180.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (180.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (180.000000, 9.600000) -- +(80:10.392305pt);
% Line 16: q1 M
\draw[fill=white] (174.000000, -6.000000) rectangle (186.000000, 6.000000);
\draw[very thin] (180.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (180.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (180.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (192.000000,15.000000) node[right] {$c[0]$};
\draw[color=black] (192.000000,0.000000) node[right] {$c[1]$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c16.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (142.000000, 7.500000);
% Drawing wires
% Line 2: q0 W q[0]\ket{0} c[0]
\draw[color=black] (0.000000,0.000000) -- (130.000000,0.000000);
\draw[color=black] (130.000000,-0.500000) -- (142.000000,-0.500000);
\draw[color=black] (130.000000,0.500000) -- (142.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$q[0]\ket{0}$};
% Done with wires; drawing gates
% Line 3: q0 G:width=30 $pre$
\begin{scope}
\draw[fill=white] (21.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (21.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (21.000000, -0.000000) node {\scriptsize$pre$};
\end{scope}
% Line 4: BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (42.000000,-7.500000) -- (42.000000,7.500000);
% Line 5: q0 H
\begin{scope}
\draw[fill=white] (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, -0.000000) node {$H$};
\end{scope}
% Line 6: BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (66.000000,-7.500000) -- (66.000000,7.500000);
% Line 7: q0 G:width=40 $post$
\begin{scope}
\draw[fill=white] (92.000000, -0.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (92.000000, -0.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (92.000000, -0.000000) node {\scriptsize$post$};
\end{scope}
% Line 8: q0 M
\draw[fill=white] (124.000000, -6.000000) rectangle (136.000000, 6.000000);
\draw[very thin] (130.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (130.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (130.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (142.000000,0.000000) node[right] {$c[0]$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c17.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (192.000000, 82.500000);
% Drawing wires
% Line 1: q0 W q[0]\ket{0} c[0]
\draw[color=black] (0.000000,75.000000) -- (180.000000,75.000000);
\draw[color=black] (180.000000,74.500000) -- (192.000000,74.500000);
\draw[color=black] (180.000000,75.500000) -- (192.000000,75.500000);
\draw[color=black] (0.000000,75.000000) node[left] {$q[0]\ket{0}$};
% Line 2: q1 W q[1]\ket{0} c[1]
\draw[color=black] (0.000000,60.000000) -- (180.000000,60.000000);
\draw[color=black] (180.000000,59.500000) -- (192.000000,59.500000);
\draw[color=black] (180.000000,60.500000) -- (192.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$q[1]\ket{0}$};
% Line 3: q2 W q[2]\ket{0} c[2]
\draw[color=black] (0.000000,45.000000) -- (180.000000,45.000000);
\draw[color=black] (180.000000,44.500000) -- (192.000000,44.500000);
\draw[color=black] (180.000000,45.500000) -- (192.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$q[2]\ket{0}$};
% Line 4: a0 W a[0]\ket{0}
\draw[color=black] (0.000000,30.000000) -- (60.000000,30.000000);
%\draw[color=black] (60.000000,29.500000) -- (192.000000,29.500000);
\draw[color=black] (60.000000,30.00000) -- (192.000000,30.00000);
\draw[color=black] (0.000000,30.000000) node[left] {$a[0]\ket{0}$};
% Line 5: a1 W a[1]\ket{0}
\draw[color=black] (0.000000,15.000000) -- (84.000000,15.000000);
%\draw[color=black] (84.000000,14.500000) -- (192.000000,14.500000);
\draw[color=black] (84.000000,15.00000) -- (192.000000,15.00000);
\draw[color=black] (0.000000,15.000000) node[left] {$a[1]\ket{0}$};
% Line 6: s W s\-0
\draw[color=black] (0.000000,0.000000) -- (192.000000,0.000000);
\draw[color=black] (0.000000,-1.000000) -- (192.000000,-1.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$syn ~~0~$};
% Done with wires; drawing gates
% Line 7: s / 2
\draw (8.000000, -6.000000) -- (16.000000, 6.000000);
\draw (13.000000, 3.000000) node[right] {$\scriptstyle{2}$};
% Line 8: q0 X
\begin{scope}
\draw[fill=white] (12.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 75.000000) node {$X$};
\end{scope}
% Line 9: BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (24.000000,-7.500000) -- (24.000000,82.500000);
% Line 10: q0 G $0$ q1 G $1$ q2 G $2$ a0 G $3$ a1 G $4$ % synd
\draw (36.000000, 82.500000) node[text width=144pt,above,text centered] {\scriptsize$syndrome$};
\draw (36.000000,75.000000) -- (36.000000,15.000000);
\begin{scope}
\draw[fill=white] (36.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 75.000000) node {$0$};
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 60.000000) node {$1$};
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 45.000000) node {$2$};
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 30.000000) node {$3$};
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 15.000000) node {$4$};
\end{scope}
% Line 11: a0:cwire +s %% 0
\draw (55.000000, 10.500000) node[text width=144pt,below,text centered] {\scriptsize $0$};
%\draw (59.500000,30.000000) -- (59.500000,0.000000);
\draw (60.00000,30.000000) -- (60.00000,0.000000);
\filldraw (60.000000, 30.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (60.000000, 0.000000) circle(3.000000pt);
\clip (60.000000, 0.000000) circle(3.000000pt);
\draw (57.000000, 0.000000) -- (63.000000, 0.000000);
%\draw (60.000000, -3.000000) -- (60.000000, 3.000000);
\end{scope}
\draw[->,>=stealth] (60.000000, 10.00000)  -- +(270:10.392305pt); % arrowhead
\draw[fill=white] (54.000000, 24.000000) rectangle (66.000000, 36.000000);
\draw[very thin] (60.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (60.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (60.000000, 24.600000) -- +(80:10.392305pt);
% Line 12: a1:cwire +s %% 1
\draw (78.000000, 10.500000) node[text width=144pt,below,text centered] {\scriptsize $1$};
%\draw (83.500000,15.000000) -- (83.500000,0.000000);
\draw (84.00000,15.000000) -- (84.00000,0.000000);
\filldraw (84.000000, 15.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (84.000000, 0.000000) circle(3.000000pt);
\clip (84.000000, 0.000000) circle(3.000000pt);
\draw (81.000000, 0.000000) -- (87.000000, 0.000000);
%\draw (84.000000, -3.000000) -- (84.000000, 3.000000);
\end{scope}
\draw[->,>=stealth] (84.000000, 10.00000)  -- +(270:10.392305pt); % arrowhead
\draw[fill=white] (78.000000, 9.000000) rectangle (90.000000, 21.000000);
\draw[very thin] (84.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (84.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (84.000000, 9.600000) -- +(80:10.392305pt);
% Line 13: q0 X s %% ==1
\draw (108.000000, -2.500000) node[text width=144pt,below,text centered] {\scriptsize ==1};
\draw (107.5000000,75.000000) -- (107.5000000,0.000000);
\draw (108.5000000,75.000000) -- (108.5000000,0.000000);
\begin{scope}
\draw[fill=white] (108.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 75.000000) node {$X$};
\end{scope}
\filldraw (108.000000, 0.000000) circle(1.500000pt);
% Line 14: q1 X s %% ==3
\draw (132.000000, -2.500000) node[text width=144pt,below,text centered] {\scriptsize ==3};
\draw (131.5000000,60.000000) -- (131.000000,0.000000);
\draw (132.5000000,60.000000) -- (132.5000000,0.000000);
\begin{scope}
\draw[fill=white] (132.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (132.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, 60.000000) node {$X$};
\end{scope}
\filldraw (132.000000, 0.000000) circle(1.500000pt);
% Line 15: q2 X s %% ==2
\draw (156.000000, -2.500000) node[text width=144pt,below,text centered] {\scriptsize ==2};
\draw (155.5000000,45.000000) -- (155.5000000,0.000000);
\draw (156.5000000,45.000000) -- (156.5000000,0.000000);
\begin{scope}
\draw[fill=white] (156.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 45.000000) node {$X$};
\end{scope}
\filldraw (156.000000, 0.000000) circle(1.500000pt);
% Line 16: TOUCH
% Line 17: q0 M
\draw[fill=white] (174.000000, 69.000000) rectangle (186.000000, 81.000000);
\draw[very thin] (180.000000, 75.600000) arc (90:150:6.000000pt);
\draw[very thin] (180.000000, 75.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (180.000000, 69.600000) -- +(80:10.392305pt);
% Line 18: q1 M
\draw[fill=white] (174.000000, 54.000000) rectangle (186.000000, 66.000000);
\draw[very thin] (180.000000, 60.600000) arc (90:150:6.000000pt);
\draw[very thin] (180.000000, 60.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (180.000000, 54.600000) -- +(80:10.392305pt);
% Line 19: q2 M
\draw[fill=white] (174.000000, 39.000000) rectangle (186.000000, 51.000000);
\draw[very thin] (180.000000, 45.600000) arc (90:150:6.000000pt);
\draw[very thin] (180.000000, 45.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (180.000000, 39.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (192.000000,75.000000) node[right] {$c[0]$};
\draw[color=black] (192.000000,60.000000) node[right] {$c[1]$};
\draw[color=black] (192.000000,45.000000) node[right] {$c[2]$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c2.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 7.500000);
% Drawing wires
% Line 2: q0 W q[0] c[0]
\draw[color=black] (0.000000,0.000000) -- (12.000000,0.000000);
\draw[color=black] (12.000000,-0.500000) -- (24.000000,-0.500000);
\draw[color=black] (12.000000,0.500000) -- (24.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$q[0]$};
% Done with wires; drawing gates
% Line 3: q0 M %% as the \\ final op. \\ on q[0]
%\draw (12.000000, -7.500000) node[text width=120pt,below,text centered] {\scriptsize as the \\ final op. \\ on q[0]};
\draw[fill=white] (6.000000, -6.000000) rectangle (18.000000, 6.000000);
\draw[very thin] (12.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (12.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (12.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (24.000000,0.000000) node[right] {$c[0]$};
%\draw (55.000000, 5.00000) node[text width=144pt,below,text centered] {\scriptsize or};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c3.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (44.000000, 22.500000);
% Drawing wires
% Line 2: q0 W q[0]
\draw[color=black] (0.000000,15.000000) -- (32.000000,15.000000);
\draw[color=black] (32.000000,15.00000) -- (44.000000,15.00000);
%\draw[color=black] (32.000000,15.500000) -- (44.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[0]$};
% Line 3: c W c
\draw[color=black] (0.000000,0.000000) -- (44.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c$};
% Done with wires; drawing gates
% Line 4: c / 2
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (10.000000, 3.000000) node[right] {$\scriptstyle{2}$};
% Line 5: q0:cwire +c %% 0
\draw (28.000000, 10.00000) node[text width=144pt,below,text centered] {\scriptsize 0};
\draw (32.00000,15.000000) -- (32.00000,0.000000);
%\draw (32.500000,15.000000) -- (32.500000,0.000000);
\filldraw (32.000000, 15.000000) circle(1.500000pt);
\begin{scope}
% \draw[fill=white] (32.000000, 0.000000) circle(3.000000pt);
\clip (32.000000, 0.000000) circle(3.000000pt);
\draw (29.000000, 0.000000) -- (35.000000, 0.000000);
%\draw (32.000000, -3.000000) -- (32.000000, 3.000000);
\end{scope}
\draw[fill=white] (26.000000, 9.000000) rectangle (38.000000, 21.000000);
\draw[very thin] (32.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (32.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (32.000000, 9.600000) -- +(80:10.392305pt);
\draw[->,>=stealth] (32.000000, 10.00000)  -- +(270:10.392305pt); % arrowhead
\draw[color=black] (0.000000,-1.5000000) -- (44.000000,-1.5000000);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c4.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (64.000000, 22.500000);
% Drawing wires
% Line 2: q W q[0]
\draw[color=black] (0.000000,15.000000) -- (32.000000,15.000000);
\draw[color=black] (32.000000,15.00000) -- (64.000000,15.00000);
% \draw[color=black] (32.000000,15.500000) -- (64.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[0]$};
% Line 3: c W c[0]
\draw[color=black] (0.000000,0.000000) -- (64.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c[0]$};
% Done with wires; drawing gates
% Line 4: q / 2
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{2}$};
% Line 5: c / 2
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{2}$};
% Line 6: q:cwire +c
%\draw (31.500000,15.000000) -- (31.500000,0.000000);
\draw (32.00000,15.000000) -- (32.00000,0.000000);
\filldraw (32.000000, 15.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (32.000000, 0.000000) circle(3.000000pt);
\clip (32.000000, 0.000000) circle(3.000000pt);
\draw (29.000000, 0.000000) -- (35.000000, 0.000000);
% \draw (32.000000, -3.000000) -- (32.000000, 3.000000);
\end{scope}
\draw[fill=white] (26.000000, 9.000000) rectangle (38.000000, 21.000000);
\draw[very thin] (32.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (32.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (32.000000, 9.600000) -- +(80:10.392305pt);
% Line 7: q / 2
\draw (50.000000, 9.000000) -- (58.000000, 21.000000);
\draw (56.000000, 18.000000) node[right] {$\scriptstyle{2}$};
% Line 8: c / 2
\draw (50.000000, -6.000000) -- (58.000000, 6.000000);
\draw (56.000000, 3.000000) node[right] {$\scriptstyle{2}$};
%\draw (72.000000, 13.00000) node[text width=144pt,below,text centered] {\scriptsize or};
\draw[->,>=stealth] (32.000000, 10.00000)  -- +(270:10.392305pt); % arrowhead
\draw[color=black] (0.000000,-1.5000000) -- (64.000000,-1.5000000);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c5.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (36.000000, 52.500000);
% Drawing wires
% Line 1: q0 W q[0]
\draw[color=black] (0.000000,45.000000) -- (12.000000,45.000000);
%\draw[color=black] (12.000000,44.500000) -- (36.000000,44.500000);
\draw[color=black] (12.000000,45.00000) -- (36.000000,45.00000);
\draw[color=black] (0.000000,45.000000) node[left] {$q[0]$};
% Line 2: q1 W q[1]
\draw[color=black] (0.000000,30.000000) -- (24.000000,30.000000);
%\draw[color=black] (24.000000,29.500000) -- (36.000000,29.500000);
\draw[color=black] (24.000000,30.500000) -- (36.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$q[1]$};
% Line 3: c0 W c[0]
\draw[color=black] (0.000000,15.000000) -- (36.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$c[0]$};
\draw[color=black] (0.000000,13.5000000) -- (36.000000,13.5000000);
% Line 4: c1 W c[1]
\draw[color=black] (0.000000,0.000000) -- (36.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c[1]$};
% Done with wires; drawing gates
% Line 5: q0:cwire +c0
%\draw (11.500000,45.000000) -- (11.500000,15.000000);
\draw (12.00000,45.000000) -- (12.00000,25.000000);
\filldraw (12.000000, 45.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (12.000000, 15.000000) circle(3.000000pt);
\clip (12.000000, 15.000000) circle(3.000000pt);
\draw (9.000000, 15.000000) -- (15.000000, 15.000000);
%\draw (12.000000, 12.000000) -- (12.000000, 18.000000);
\end{scope}
\draw[fill=white] (6.000000, 39.000000) rectangle (18.000000, 51.000000);
\draw[very thin] (12.000000, 45.600000) arc (90:150:6.000000pt);
\draw[very thin] (12.000000, 45.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (12.000000, 39.600000) -- +(80:10.392305pt);
% Line 6: q1:cwire +c1
%\draw (23.500000,30.000000) -- (23.500000,0.000000);
\draw (24.00000,30.000000) -- (24.00000,0.000000);
\filldraw (24.000000, 30.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (24.000000, 0.000000) circle(3.000000pt);
\clip (24.000000, 0.000000) circle(3.000000pt);
\draw (21.000000, 0.000000) -- (27.000000, 0.000000);
%\draw (24.000000, -3.000000) -- (24.000000, 3.000000);
\end{scope}
\draw[fill=white] (18.000000, 24.000000) rectangle (30.000000, 36.000000);
\draw[very thin] (24.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (24.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (24.000000, 24.600000) -- +(80:10.392305pt);
\draw[->,>=stealth] (24.000000, 10.00000)  -- +(270:10.392305pt); % arrowhead
\draw[->,>=stealth] (12.000000, 25.00000)  -- +(270:10.392305pt); % arrowhead
\draw[color=black] (0.000000,-1.5000000) -- (36.000000,-1.5000000);
%\draw (42.000000, 25.00000) node[text width=144pt,below,text centered] {\scriptsize or};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c6.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (68.000000, 37.500000);
% Drawing wires
% Line 1: q0 W q0
\draw[color=black] (0.000000,30.000000) -- (32.000000,30.000000);
%\draw[color=black] (32.000000,29.500000) -- (68.000000,29.500000);
\draw[color=black] (32.000000,30.00000) -- (68.000000,30.00000);
\draw[color=black] (0.000000,30.000000) node[left] {$q[0]$};
% Line 2: q1 W q1
\draw[color=black] (0.000000,15.000000) -- (56.000000,15.000000);
%\draw[color=black] (56.000000,14.500000) -- (68.000000,14.500000);
\draw[color=black] (56.000000,15.00000) -- (68.000000,15.00000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[1]$};
% Line 3: c W c
\draw[color=black] (0.000000,0.000000) -- (68.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c$};
% Done with wires; drawing gates
% Line 4: c / 2
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (11.000000, 3.000000) node[right] {$\scriptstyle{2}$};
% Line 5: q0:cwire +c %% 0
\draw (28.000000, 10.00000) node[text width=144pt,below,text centered] {\scriptsize 0};
%\draw (31.500000,30.000000) -- (31.500000,0.000000);
\draw (32.00000,30.000000) -- (32.00000,0.000000);
\filldraw (32.000000, 30.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (32.000000, 0.000000) circle(3.000000pt);
\clip (32.000000, 0.000000) circle(3.000000pt);
\draw (29.000000, 0.000000) -- (35.000000, 0.000000);
%\draw (32.000000, -3.000000) -- (32.000000, 3.000000);
\end{scope}
\draw[fill=white] (26.000000, 24.000000) rectangle (38.000000, 36.000000);
\draw[very thin] (32.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (32.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (32.000000, 24.600000) -- +(80:10.392305pt);
% Line 6: q1:cwire +c %% 1
\draw (53.000000, 10.00000) node[text width=144pt,below,text centered] {\scriptsize 1};
%\draw (55.500000,15.000000) -- (55.500000,0.000000);
\draw (56.00000,15.000000) -- (56.00000,0.000000);
\filldraw (56.000000, 15.000000) circle(1.500000pt);
\begin{scope}
%\draw[fill=white] (56.000000, 0.000000) circle(3.000000pt);
\clip (56.000000, 0.000000) circle(3.000000pt);
\draw (53.000000, 0.000000) -- (59.000000, 0.000000);
%\draw (56.000000, -3.000000) -- (56.000000, 3.000000);
\end{scope}
\draw[fill=white] (50.000000, 9.000000) rectangle (62.000000, 21.000000);
\draw[very thin] (56.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (56.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (56.000000, 9.600000) -- +(80:10.392305pt);
\draw[color=black] (0.000000,-1.5000000) -- (68.000000,-1.5000000);
\draw[->,>=stealth] (56.000000, 10.00000)  -- +(270:10.392305pt); % arrowhead
\draw[->,>=stealth] (32.000000, 10.00000)  -- +(270:10.392305pt); % arrowhead
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c7.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (36.000000, 7.500000);
% Drawing wires
% Line 1: q0 W q[0]
\draw[color=black] (0.000000,0.000000) -- (9.000000,0.000000);
\draw[color=black] (34.000000,0.000000) -- (40.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q[0]$};
% Done with wires; drawing gates
\draw (6.000000, 7.000000) node[text width=144pt,above,text centered] {reset q[0];};
% Line 2: q0 OUT 0
\filldraw[color=white] (6.000000, -3.000000) rectangle (12.000000, 3.000000);
\draw (6.000000, -3.000000) -- (6.000000, 3.000000);
%\draw (9.000000, 0.000000) node {$\scriptstyle{0}$};
% Line 3: q0 IN \ket{0}
\filldraw[color=white] (24.000000, -3.000000) rectangle (30.000000, 3.000000);
%\draw (30.000000, -3.000000) -- (30.000000, 3.000000);
\draw (27.000000, 0.000000) node {$\scriptstyle{\ket{0}}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c8.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (36.000000, 22.500000);
% Drawing wires
% Line 1: q0 W q[0]
\draw[color=black] (0.000000,15.000000) -- (9.000000,15.000000);
\draw[color=black] (34.000000,15.000000) -- (40.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[0]$};
% Line 2: q1 W q[1]
\draw[color=black] (0.000000,0.000000) -- (9.000000,0.000000);
\draw[color=black] (34.000000,0.000000) -- (40.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q[1]$};
% Done with wires; drawing gates
\draw (6.000000, 25.000000) node[text width=144pt,above,text centered] {reset q;};
% Line 3: q0 OUT 0
\filldraw[color=white] (6.000000, 12.000000) rectangle (12.000000, 18.000000);
\draw (6.000000, 12.000000) -- (6.000000, 18.000000);
%\draw (9.000000, 15.000000) node {$\scriptstyle{0}$};
% Line 4: q1 OUT 0
\filldraw[color=white] (6.000000, -3.000000) rectangle (12.000000, 3.000000);
\draw (6.000000, -3.000000) -- (6.000000, 3.000000);
% \draw (9.000000, 0.000000) node {$\scriptstyle{0}$};
% Line 5: q0 IN \ket{0}
\filldraw[color=white] (24.000000, 12.000000) rectangle (30.000000, 18.000000);
%\draw (30.000000, 12.000000) -- (30.000000, 18.000000);
\draw (27.000000, 15.000000) node {$\scriptstyle{\ket{0}}$};
% Line 6: q1 IN \ket{0}
\filldraw[color=white] (24.000000, -3.000000) rectangle (30.000000, 3.000000);
%\draw (30.000000, -3.000000) -- (30.000000, 3.000000);
\draw (27.000000, 0.000000) node {$\scriptstyle{\ket{0}}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/c9.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (76.000000, 7.500000);
% Drawing wires
% Line 1: q W q
\draw[color=black] (0.000000,0.000000) -- (29.000000,0.000000);
\draw[color=black] (53.000000,0.000000) -- (76.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q$};
% Done with wires; drawing gates
\draw (25.000000, 12.000000) node[text width=144pt,above,text centered] {reset q;};
% Line 2: q / 2
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{2}$};
% Line 3: q OUT 0
\filldraw[color=white] (26.000000, -3.000000) rectangle (32.000000, 3.000000);
\draw (26.000000, -3.000000) -- (26.000000, 3.000000);
% \draw (29.000000, 0.000000) node {$\scriptstyle{0}$};
% Line 4: q IN \ket{0}
\filldraw[color=white] (44.000000, -3.000000) rectangle (50.000000, 3.000000);
% \draw (50.000000, -3.000000) -- (50.000000, 3.000000);
\draw (47.000000, 0.000000) node {$\scriptstyle{\ket{0}}$};
% Line 5: q / 2
\draw (62.000000, -6.000000) -- (70.000000, 6.000000);
\draw (68.000000, 3.000000) node[right] {$\scriptstyle{2}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/cnotqq.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 52.500000);
% Drawing wires
% Line 1: q0 W q[0]
\draw[color=black] (0.000000,45.000000) -- (18.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q[0]$};
% Line 2: q1 W q[1]
\draw[color=black] (0.000000,30.000000) -- (18.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q[1]$};
% Line 3: r0 W r[0]
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$r[0]$};
% Line 4: r1 W r[1]
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$r[1]$};
% Done with wires; drawing gates
% Line 5: q0 +r0		% CX q[0],r[0];
\draw (9.000000, 52.500000) node[text width=144pt,above,text centered] {CX q[0],r[0];};
\draw (9.000000,45.000000) -- (9.000000,15.000000);
\filldraw (9.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/cnotqr.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (36.000000, 52.500000);
% Drawing wires
% Line 1: q0 W q[0]
\draw[color=black] (0.000000,45.000000) -- (36.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q[0]$};
% Line 2: q1 W q[1]
\draw[color=black] (0.000000,30.000000) -- (36.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q[1]$};
% Line 3: r0 W r[0]
\draw[color=black] (0.000000,15.000000) -- (36.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$r[0]$};
% Line 4: r1 W r[1]
\draw[color=black] (0.000000,0.000000) -- (36.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$r[1]$};
% Done with wires; drawing gates
% Line 5: q0 +r0		% CX q[0],r;
\draw (9.000000, 52.500000) node[text width=144pt,above,text centered] {CX q[0],r;};
\draw (9.000000,45.000000) -- (9.000000,15.000000);
\filldraw (9.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
% Line 6: q0 +r1
\draw (27.000000,45.000000) -- (27.000000,0.000000);
\filldraw (27.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 0.000000) circle(3.000000pt);
\clip (27.000000, 0.000000) circle(3.000000pt);
\draw (24.000000, 0.000000) -- (30.000000, 0.000000);
\draw (27.000000, -3.000000) -- (27.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/cnotrq.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (36.000000, 52.500000);
% Drawing wires
% Line 1: q0 W q[0]
\draw[color=black] (0.000000,45.000000) -- (36.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q[0]$};
% Line 2: q1 W q[1]
\draw[color=black] (0.000000,30.000000) -- (36.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q[1]$};
% Line 3: r0 W r[0]
\draw[color=black] (0.000000,15.000000) -- (36.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$r[0]$};
% Line 4: r1 W r[1]
\draw[color=black] (0.000000,0.000000) -- (36.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$r[1]$};
% Done with wires; drawing gates
% Line 5: q0 +r0		% CX q,r[0];
\draw (9.000000, 52.500000) node[text width=144pt,above,text centered] {CX q,r[0];};
\draw (9.000000,45.000000) -- (9.000000,15.000000);
\filldraw (9.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
% Line 6: q1 +r0
\draw (27.000000,30.000000) -- (27.000000,15.000000);
\filldraw (27.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 15.000000) circle(3.000000pt);
\clip (27.000000, 15.000000) circle(3.000000pt);
\draw (24.000000, 15.000000) -- (30.000000, 15.000000);
\draw (27.000000, 12.000000) -- (27.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/cnotrr.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 52.500000);
% Drawing wires
% Line 1: q0 W q[0]
\draw[color=black] (0.000000,45.000000) -- (24.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q[0]$};
% Line 2: q1 W q[1]
\draw[color=black] (0.000000,30.000000) -- (24.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q[1]$};
% Line 3: r0 W r[0]
\draw[color=black] (0.000000,15.000000) -- (24.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$r[0]$};
% Line 4: r1 W r[1]
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$r[1]$};
% Done with wires; drawing gates
% Line 5: q0 +r0		% CX q,r;
\draw (9.000000, 52.500000) node[text width=144pt,above,text centered] {CX q,r;};
\draw (9.000000,45.000000) -- (9.000000,15.000000);
\filldraw (9.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
% Line 6: q1 +r1
\draw (15.000000,30.000000) -- (15.000000,0.000000);
\filldraw (15.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 0.000000) circle(3.000000pt);
\clip (15.000000, 0.000000) circle(3.000000pt);
\draw (12.000000, 0.000000) -- (18.000000, 0.000000);
\draw (15.000000, -3.000000) -- (15.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/gate.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (306.000000, 22.500000);
% Drawing wires
% Line 1: q0 W q[0]
\draw[color=black] (0.000000,15.000000) -- (306.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[0]$};
% Line 2: q1 W q[1]
\draw[color=black] (0.000000,0.000000) -- (306.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q[1]$};
% Done with wires; drawing gates
% Line 3: q0 q1 G {cu1$\left(\frac{\pi}{2}\right)$} width=35
\draw (23.500000,15.000000) -- (23.500000,0.000000);
\begin{scope}
\draw[fill=white] (23.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\clip (23.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\draw (23.500000, 7.500000) node {{cu1$\left(\frac{\pi}{2}\right)$}};
\end{scope}
% Line 4: =
\draw[fill=white,color=white] (53.000000, -6.000000) rectangle (68.000000, 21.000000);
\draw (60.500000, 7.500000) node {$=$};
% Line 5: q0 G {U(0,0,$\frac{\pi}{4}$)} width=50
\begin{scope}
\draw[fill=white] (105.000000, 15.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (105.000000, 15.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\draw (105.000000, 15.000000) node {\scriptsize{U(0,0,$\frac{\pi}{4}$)}};
\end{scope}
% Line 6: q0 +q1
\draw (145.000000,15.000000) -- (145.000000,0.000000);
\filldraw (145.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (145.000000, 0.000000) circle(3.000000pt);
\clip (145.000000, 0.000000) circle(3.000000pt);
\draw (142.000000, 0.000000) -- (148.000000, 0.000000);
\draw (145.000000, -3.000000) -- (145.000000, 3.000000);
\end{scope}
% Line 7: q1 G {U(0,0,$-\frac{\pi}{4}$)} width=60
\begin{scope}
\draw[fill=white] (190.000000, -0.000000) +(-45.000000:42.426407pt and 8.485281pt) -- +(45.000000:42.426407pt and 8.485281pt) -- +(135.000000:42.426407pt and 8.485281pt) -- +(225.000000:42.426407pt and 8.485281pt) -- cycle;
\clip (190.000000, -0.000000) +(-45.000000:42.426407pt and 8.485281pt) -- +(45.000000:42.426407pt and 8.485281pt) -- +(135.000000:42.426407pt and 8.485281pt) -- +(225.000000:42.426407pt and 8.485281pt) -- cycle;
\draw (190.000000, -0.000000) node {\scriptsize{U(0,0,$-\frac{\pi}{4}$)}};
\end{scope}
% Line 8: q0 +q1
\draw (235.000000,15.000000) -- (235.000000,0.000000);
\filldraw (235.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (235.000000, 0.000000) circle(3.000000pt);
\clip (235.000000, 0.000000) circle(3.000000pt);
\draw (232.000000, 0.000000) -- (238.000000, 0.000000);
\draw (235.000000, -3.000000) -- (235.000000, 3.000000);
\end{scope}
% Line 9: q1 G {U(0,0,$\frac{\pi}{4}$)} width=50
\begin{scope}
\draw[fill=white] (275.000000, -0.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (275.000000, -0.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\draw (275.000000, -0.000000) node {\scriptsize{U(0,0,$\frac{\pi}{4}$)}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/uq.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (62.000000, 7.500000);
% Drawing wires
% Line 1: q0 W q[0]
\draw[color=black] (0.000000,0.000000) -- (62.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q[0]$};
% Done with wires; drawing gates
% Line 2: q0 G {U($\theta$,$\phi$,$\lambda$)} width=50 % U($\theta$,$\phi$,$\lambda$) q[0];
\draw (31.000000, 7.500000) node[text width=144pt,above,text centered] {U($\theta$,$\phi$,$\lambda$) q[0];};
\begin{scope}
\draw[fill=white] (31.000000, -0.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (31.000000, -0.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\draw (31.000000, -0.000000) node {\scriptsize{U($\theta$,$\phi$,$\lambda$)}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpics/ur.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (62.000000, 22.500000);
% Drawing wires
% Line 1: q0 W q[0]
\draw[color=black] (0.000000,15.000000) -- (62.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[0]$};
% Line 2: q1 W q[1]
\draw[color=black] (0.000000,0.000000) -- (62.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q[1]$};
% Done with wires; drawing gates
% Line 3: q0 G {U($\theta$,$\phi$,$\lambda$)} width=50 % U($\theta$,$\phi$,$\lambda$) q;
\draw (31.000000, 22.500000) node[text width=144pt,above,text centered] {U($\theta$,$\phi$,$\lambda$) q;};
\begin{scope}
\draw[fill=white] (31.000000, 15.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (31.000000, 15.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\draw (31.000000, 15.000000) node {\scriptsize{U($\theta$,$\phi$,$\lambda$)}};
\end{scope}
% Line 4: q1 G {U($\theta$,$\phi$,$\lambda$)} width=50
\begin{scope}
\draw[fill=white] (31.000000, -0.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\clip (31.000000, -0.000000) +(-45.000000:35.355339pt and 8.485281pt) -- +(45.000000:35.355339pt and 8.485281pt) -- +(135.000000:35.355339pt and 8.485281pt) -- +(225.000000:35.355339pt and 8.485281pt) -- cycle;
\draw (31.000000, -0.000000) node {\scriptsize{U($\theta$,$\phi$,$\lambda$)}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

